Knowledge Crosswords: Geometric Knowledge Reasoning with Large Language Models

We propose Knowledge Crosswords, a geometric knowledge reasoning benchmark consisting of incomplete knowledge networks bounded by structured factual constraints, where LLMs are tasked with inferring the missing facts to meet all constraints. The novel setting of geometric knowledge reasoning necessitates new LM abilities beyond existing atomic/linear multi-hop QA, such as backtracking, verifying facts and constraints, reasoning with uncertainty, and more. Knowledge Crosswords contains 2,101 individual problems, covering diverse knowledge domains, and is further divided into three difficulty levels. We conduct extensive experiments to evaluate existing LLMs and approaches on Knowledge Crosswords. Results demonstrate that baseline approaches struggle with larger knowledge networks and semantically-equivalent entity distractors. In light of their limitations, we propose two new approaches, Staged Prompting and Verify-All, to augment LLMs' abilities for error-aware backtracking and constraint verification. Our Verify-All significantly outperforms prior methods and is more robust towards problems in the hard subset. Further analysis shows that geometric knowledge reasoning poses new challenges to LLMs' knowledge abilities, particularly in robustness towards varying option orders, complex structural constraints in knowledge networks, "none of the above" scenarios, and more.

==> (inline-0) <==
\begin{tabular}{p{4in}p{5in}}
    \toprule[1.5pt]
    
    {\textbf{Prompt}}   & {\textbf{Response}}  \\
         \midrule[1pt]
    % \tiny 
    [{\stagebystage} exemplars]
    \quad
     
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.
     
    Knowledge: (June Allyson, is married to, Dick Powell); (Bradley Cooper, is married to, Jennifer Esposito); (Charlie Chaplin, is married to, Oona O'Neill); (Joan Blondell, is married to, Dick Powell); (Joan Blondell, acted in, Support Your Local Gunfighter); (Suzanne Pleshette, acted in, Support Your Local Gunfighter); (James Garner, acted in, Support Your Local Gunfighter); (Jack Elam, acted in, Support Your Local Gunfighter); (Dick Powell, is married to, June Allyson); (Bradley Cooper, is married to, Jennifer Esposito); (Charlie Chaplin, is married to, Oona O'Neill); (Dick Powell, is married to, Joan Blondell); (Dick Powell, has gender, male); (Eric Maskin, has gender, male); (Charlie Chaplin, has gender, male); (Robert Bly, has gender, male); (Eric Maskin, has gender, male); (Robert Bly, has gender, male); (Charlie Chaplin, has gender, male); (Borislav Mikhailov, has gender, male); (Charlie Chaplin, has gender, male); (Eric Maskin, has gender, male); (Robert Bly, has gender, male); (Cole Tinkler, has gender, male).
    Constraints: (blank 2, is married to, Dick Powell); (blank 2, acted in, Support Your Local Gunfighter); (Dick Powell, is married to, blank 2); (Dick Powell, has gender, blank 1); (Borislav Mikhailov, has gender, blank 1); (Cole Tinkler, has gender, blank 1).
    
    Options:
    blank 1: A. female, B. male
    blank 2: A. Suzanne Pleshette, B. Joan Blondell, C. James Garner
    
    Answer: &  
    % \tiny
    Stage 1 - status:
    Current answer: None.
    Remaining constraints containing blanks: (blank 2, is married to, Dick Powell); (blank 2, acted in, Support Your Local Gunfighter); (Dick Powell, is married to, blank 2); (Dick Powell, has gender, blank 1); (Borislav Mikhailov, has gender, blank 1); (Cole Tinkler, has gender, blank 1).
    
    Stage 1 - solve:
    From (Dick Powell, has gender, blank 1), candidate for blank 1: B. male.
    
    Stage 1 - status update:
    Filled remaining constraints with current answer: (Dick Powell, has gender, male); (Borislav Mikhailov, has gender, male); (Cole Tinkler, has gender, male).
    Updated remaining constraints containing blanks: (blank 2, is married to, Dick Powell); (blank 2, acted in, Support Your Local Gunfighter); (Dick Powell, is married to, blank 2).
    
    Stage1 - verify filled constraints:
    Does any error occur in filled remaining constraints? 
    No.
    Go to next stage.
    
    Stage 2 - status:
    Current answer: blank 1: B. male.
    Remaining constraints containing blanks: (blank 2, is married to, Dick Powell); (blank 2, acted in, Support Your Local Gunfighter); (Dick Powell, is married to, blank 2).
    
    Stage 2 - solve:
    From (blank 2, is married to, Dick Powell), candidate for blank 2: B. Joan Blondell.
    
    Stage 2 - status update:
    Filled remaining constraints with current answer: (Joan Blondell, is married to, Dick Powell); (Joan Blondell, acted in, Support Your Local Gunfighter); (Dick Powell, is married to, Joan Blondell).
    Updated remaining constraints containing blanks: 
    
    Stage2 - verify filled constraints:
    Does any error occur in filled remaining constraints? 
    No.
    Go to next stage.
    
    Stage 3 - status:
    Current answer: blank 1: B. male, blank 2: B. Joan Blondell.
    Remaining constraints with blanks: None.
    
    Stage 3 - solve:
    No more remaining constraints with blank.
    Final answer: blank 1: B, blank 2: B
    \sethlcolor{yellow}\hl{\checkmark}\\
     \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{p{4in}p{5in}}
    \toprule[1.5pt]
    
    {\textbf{Prompt}}   & {\textbf{Response}}  \\
         \midrule[1pt]
    % \tiny 
     [{\stagebystage} exemplars]
     \quad
     
     Instruction: Pick the correct answer for each blank that satisfies all the given constraints.
     
    Knowledge: (Paz Vega, acted in, The Human Contract); (Joe Roberts, acted in, Our Hospitality); (Paz Vega, acted in, The Six Wives of Henry Lefay); (Paz Vega, acted in, The Spirit (film)); (Charlie Chaplin, directed, A Woman of Paris); (Charlie Chaplin, directed, The Champion (1915 film)); (Charlie Chaplin, directed, Limelight (1952 film)); (Jada Pinkett Smith, directed, The Human Contract); (Johnathon Schaech, acted in, Prom Night (2008 film)); (Joe Roberts, acted in, Our Hospitality); (Brittany Snow, acted in, Prom Night (2008 film)); (Idris Elba, acted in, Prom Night (2008 film)); (Joe Roberts, acted in, The Haunted House (1921 film)); (Idris Elba, acted in, The Human Contract); (Joe Roberts, acted in, Our Hospitality); (William Hopper, acted in, The Bad Seed (1956 film)).
    
    Constraints: (Paz Vega, acted in, blank 1); (Jada Pinkett Smith, directed, blank 1); (blank 2, acted in, Prom Night (2008 film)); (blank 2, acted in, blank 1).
    
    Options:
    blank 1: A. The Human Contract, B. The Spirit (film), C. The Six Wives of Henry Lefay
    blank 2: A. Johnathon Schaech, B. Idris Elba, C. Brittany Snow
    
    Answer: &  
    Stage 1 - status:
    Current answer: None.
    Remaining constraints containing blanks: (Paz Vega, acted in, blank 1); (Jada Pinkett Smith, directed, blank 1); (blank 2, acted in, Prom Night (2008 film)); (blank 2, acted in, blank 1).
    
    Stage 1 - solve:
    From (Paz Vega, acted in, blank 1), candidate for blank 1: A. The Human Contract.
    
    Stage 1 - status update:
    Filled remaining constraints with current answer: (Paz Vega, acted in, The Human Contract); (Jada Pinkett Smith, directed, The Human Contract).
    Updated remaining constraints containing blanks: (blank 2, acted in, Prom Night (2008 film)); (blank 2, acted in, The Human Contract).
    
    Stage1 - verify filled constraints:
    Does any error occur in filled remaining constraints? 
    No.
    Go to next stage.
    
    Stage 2 - status:
    Current answer: blank 1: A. The Human Contract.
    Remaining constraints containing blanks: (blank 2, acted in, Prom Night (2008 film)); (blank 2, acted in, The Human Contract).
    
    Stage 2 - solve:
    From (blank 2, acted in, Prom Night (2008 film)), candidate for blank 2: A. Johnathon Schaech.
    
    Stage 2 - status update:
    Filled remaining constraints with current answer: (Johnathon Schaech, acted in, Prom Night (2008 film)); (Johnathon Schaech, acted in, The Human Contract).
    Updated remaining constraints containing blanks: 
    
    Stage2 - verify filled constraints:
    Does any error occur in filled remaining constraints? 
    No.
    Go to next stage.
    
    Stage 3 - status:
    Current answer: blank 1: A. The Human Contract, blank 2: A. Johnathon Schaech.
    Remaining constraints with blanks: None.
    
    Stage 3 - solve:
    No more remaining constraints with blank.
    Final answer: blank 1: A, blank 2: A
    \sethlcolor{yellow}\hl{\XSolidBrush (Correct answer: blank 1: A, blank 2: B)}
    \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{p{5.5in}p{3.5in}}
    \toprule[1.5pt]
    
    {\textbf{Prompt}}   & {\textbf{Response}}  \\
         \midrule[1pt]
    % \tiny 
     [{\verifyall} exemplars]
     \quad
     
     Instruction: Pick the correct answer for each blank that satisfies all the given constraints.
    
    Knowledge: (June Allyson, is married to, Dick Powell); (Bradley Cooper, is married to, Jennifer Esposito); (Charlie Chaplin, is married to, Oona O'Neill); (Joan Blondell, is married to, Dick Powell); (Joan Blondell, acted in, Support Your Local Gunfighter); (Suzanne Pleshette, acted in, Support Your Local Gunfighter); (James Garner, acted in, Support Your Local Gunfighter); (Jack Elam, acted in, Support Your Local Gunfighter); (Dick Powell, is married to, June Allyson); (Bradley Cooper, is married to, Jennifer Esposito); (Charlie Chaplin, is married to, Oona O'Neill); (Dick Powell, is married to, Joan Blondell); (Dick Powell, has gender, male); (Eric Maskin, has gender, male); (Charlie Chaplin, has gender, male); (Robert Bly, has gender, male); (Eric Maskin, has gender, male); (Robert Bly, has gender, male); (Charlie Chaplin, has gender, male); (Borislav Mikhailov, has gender, male); (Charlie Chaplin, has gender, male); (Eric Maskin, has gender, male); (Robert Bly, has gender, male); (Cole Tinkler, has gender, male).
    Constraints: (blank 2, is married to, Dick Powell); (blank 2, acted in, Support Your Local Gunfighter); (Dick Powell, is married to, blank 2); (Dick Powell, has gender, blank 1); (Borislav Mikhailov, has gender, blank 1); (Cole Tinkler, has gender, blank 1).
    
    Options:
    blank 1: A. female, B. male
    blank 2: A. Suzanne Pleshette, B. Joan Blondell, C. James Garner
    
    Answer: &  
    Candidate answer: blank 1: A. female, blank 2: B. Joan Blondell;
    Filled constraints with candidate answer: (Joan Blondell, is married to, Dick Powell); (Joan Blondell, acted in, Support Your Local Gunfighter); (Dick Powell, is married to, Joan Blondell); (Dick Powell, has gender, female); (Borislav Mikhailov, has gender, female); (Cole Tinkler, has gender, female);
    
    Verification: Does error occur in filled constraints with candidate answer?
    (Dick Powell, has gender, female) is incorrect.
    
    Candidate answer: blank 1: B. male, blank 2: B. Joan Blondell;
    Filled constraints with candidate answer: (Joan Blondell, is married to, Dick Powell); (Joan Blondell, acted in, Support Your Local Gunfighter); (Dick Powell, is married to, Joan Blondell); (Dick Powell, has gender, male); (Borislav Mikhailov, has gender, male); (Cole Tinkler, has gender, male);
    
    Verification: Does error occur in filled constraints with candidate answer?
    No.
    Therefore, blank 1: B, blank 2: B.
    \sethlcolor{yellow}\hl{\checkmark}
    \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{p{5.5in}p{3.5in}}
    \toprule[1.5pt]
    
    {\textbf{Prompt}}   & {\textbf{Response}}  \\
         \midrule[1pt]
    % \tiny 
     [{\verifyall} exemplars]
     \quad

    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.
    
    Knowledge: (Paz Vega, acted in, The Human Contract); (Joe Roberts, acted in, Our Hospitality); (Paz Vega, acted in, The Six Wives of Henry Lefay); (Paz Vega, acted in, The Spirit (film)); (Charlie Chaplin, directed, A Woman of Paris); (Charlie Chaplin, directed, The Champion (1915 film)); (Charlie Chaplin, directed, Limelight (1952 film)); (Jada Pinkett Smith, directed, The Human Contract); (Johnathon Schaech, acted in, Prom Night (2008 film)); (Joe Roberts, acted in, Our Hospitality); (Brittany Snow, acted in, Prom Night (2008 film)); (Idris Elba, acted in, Prom Night (2008 film)); (Joe Roberts, acted in, The Haunted House (1921 film)); (Idris Elba, acted in, The Human Contract); (Joe Roberts, acted in, Our Hospitality); (William Hopper, acted in, The Bad Seed (1956 film)).
    
    Constraints: (Paz Vega, acted in, blank 1); (Jada Pinkett Smith, directed, blank 1); (blank 2, acted in, Prom Night (2008 film)); (blank 2, acted in, blank 1).
    
    Options:
    blank 1: A. The Human Contract, B. The Spirit (film), C. The Six Wives of Henry Lefay
    blank 2: A. Johnathon Schaech, B. Idris Elba, C. Brittany Snow
    
    Answer:

    & 
    Candidate answer: blank 1: A. The Human Contract, blank 2: B. Idris Elba;
    
    Filled constraints with candidate answer: (Paz Vega, acted in, The Human Contract); (Jada Pinkett Smith, directed, The Human Contract); (Idris Elba, acted in, Prom Night (2008 film)); (Idris Elba, acted in, The Human Contract);
    
    Verification: Does error occur in filled constraints with candidate answer?
    No.
    Therefore, blank 1: A, blank 2: B.
    \sethlcolor{yellow}\hl{\checkmark}
    \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{p{5.5in}p{3.5in}}
    \toprule[1.5pt]
    
    {\textbf{Prompt}}   & {\textbf{Response}}  \\
         \midrule[1pt]
    % \tiny 
      [{\verifyall} exemplars]
     \quad

     Instruction: Pick the correct answer for each blank that satisfies all the given constraints.
     
    Knowledge: (Colleen Camp, has gender, female); (Robert Bly, has gender, male); (Eric Maskin, has gender, male); (Charlie Chaplin, has gender, male); (Grace Zabriskie, has gender, female); (Robert Bly, has gender, male); (Eric Maskin, has gender, male); (Charlie Chaplin, has gender, male); (Tim Conway, acted in, The Private Eyes (1980 film)); (Don Knotts, acted in, The Private Eyes (1980 film)); (Bernard Fox (actor), acted in, The Private Eyes (1980 film)); (Grace Zabriskie, acted in, The Private Eyes (1980 film)); (Charlie Chaplin, has gender, male); (Eric Maskin, has gender, male); (Diane Baker, has gender, female); (Robert Bly, has gender, male); (Jane Seymour, has gender, female); (Eric Maskin, has gender, male); (Robert Bly, has gender, male); (Charlie Chaplin, has gender, male).
    Constraints: (Colleen Camp, has gender, blank 2); (blank 1, has gender, blank 2); (blank 1, acted in, The Private Eyes (1980 film)); (Diane Baker, has gender, blank 2); (Jane Seymour, has gender, blank 2).
    Options:
    blank 1: A. Bernard Fox (actor), B. Grace Zabriskie, C. Don Knotts
    blank 2: A. female, B. male
    Answer:

    & 
    Candidate answer: blank 1: C. Don Knotts, blank 2: A. female;
    
    Filled constraints with candidate answer: (Colleen Camp, has gender, female); (Don Knotts, has gender, female); (Don Knotts, acted in, The Private Eyes (1980 film)); (Diane Baker, has gender, female); (Jane Seymour, has gender, female);
    
    Verification: Does error occur in filled constraints with candidate answer?
    No.
    Therefore, blank 1: C, blank 2: A.
    \sethlcolor{yellow}\hl{\XSolidBrush~(Correct answer: blank 1: B, blank 2: A)}
    \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{p{1in}p{8in}}
    \toprule[1.5pt]
    \multicolumn{2}{@{}l}{An example of knowledge crossword}\\ 
    \midrule[1pt]
    \multicolumn{2}{@{}l}{
        \begin{tabular}{@{}l@{}}
            Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\

        Desired format: blank i: Z ...\\
    
        Constraints: (Paz Vega, acted in, blank 1); (Jada Pinkett Smith, directed, blank 1); (blank 2, acted in, Prom Night (2008 film)); (blank 2, acted in, blank 1).\\
    
        Options:\\
        
        blank 1: A. The Human Contract, B. The Spirit (film), C. The Six Wives of Henry Lefay\\
        
        blank 2: A. Johnathon Schaech, B. Idris Elba, C. Brittany Snow\\
    
        Answer: blank 1: A, blank 2: B
        \end{tabular}

    }\\  \midrule[0.75pt]\midrule[0.75pt]
    {\textbf{Prompt}}   & {\textbf{Response}}  \\
         \midrule[1pt]
         
    \textsc{Upperbound} 
    & 
    \begin{tabular}{@{}l@{}}
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\   
    Desired format: blank i: Z ...\\
    Knowledge: (Paz Vega, acted in, The Human Contract); (Jada Pinkett Smith, directed, The Human Contract); (Idris Elba, \\acted in, Prom Night (2008 film)); (Idris Elba, acted in, The Human Contract).\\
    Constraints: (Paz Vega, acted in, blank 1); (Jada Pinkett Smith, directed, blank 1); (blank 2, acted in, Prom Night (2008 film)); \\(blank 2, acted in, blank 1).\\
    Options:\\
    blank 1: A. The Human Contract, B. The Spirit (film), C. The Six Wives of Henry Lefay\\
    blank 2: A. Johnathon Schaech, B. Idris Elba, C. Brittany Snow\\
    Answer:\\
    \end{tabular}
    \\ \midrule[0.75pt]

    \textsc{Zero-Shot}
    & 
    \begin{tabular}{@{}l@{}}
        Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
     
    Knowledge: (Paz Vega, acted in, The Human Contract); (Joe Roberts, acted in, Our Hospitality); (Paz Vega, acted in, \\The Six Wives of Henry Lefay); (Paz Vega, acted in, The Spirit (film)); (Charlie Chaplin, directed, A Woman of Paris); \\(Charlie Chaplin, directed, The Champion (1915 film)); (Charlie Chaplin, directed, Limelight (1952 film)); (Jada Pinkett Smith, \\directed, The Human Contract); (Johnathon Schaech, acted in, Prom Night (2008 film)); (Joe Roberts, acted in, Our Hospitality); \\(Brittany Snow, acted in, Prom Night (2008 film)); (Idris Elba, acted in, Prom Night (2008 film)); (Joe Roberts, acted in, \\The Haunted House (1921 film)); (Idris Elba, acted in, The Human Contract); (Joe Roberts, acted in, Our Hospitality);\\ (William Hopper, acted in, The Bad Seed (1956 film)). (Optional)\\
     
    Desired format: blank i: Z\\
    Constraints: (Paz Vega, acted in, blank 1); (Jada Pinkett Smith, directed, blank 1); (blank 2, acted in, \\Prom Night (2008 film)); (blank 2, acted in, blank 1).\\
    
    Options:\\
    blank 1: A. The Human Contract, B. The Spirit (film), C. The Six Wives of Henry Lefay\\
    blank 2: A. Johnathon Schaech, B. Idris Elba, C. Brittany Snow\\
    
    Answer:\\
    \end{tabular}

    \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{p{0.7in}p{9in}}
    \toprule[1.5pt]
    \textsc{Few-Shot}
    & \begin{adjustbox}{max width=1\linewidth}
    \begin{tabular}{@{}l@{}}
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Charlton Heston, acted in, True Lies); (Eliza Dushku, acted in, True Lies); (Tom Arnold (actor), acted in, True Lies); (Bill Paxton,\\acted in, True Lies); (Charlton Heston, acted in, Chiefs (miniseries)); (Stephen Collins, acted in, Chiefs (miniseries)); (Paul \\Sorvino, acted in, Chiefs (miniseries)); (Danny Glover, acted in, Chiefs (miniseries)). (Optional)\\
    Constraints: (blank 1, acted in, True Lies); (blank 1, acted in, Chiefs (miniseries)).\\
    
    Options:\\
    blank 1: A. Bill Paxton, B. Charlton Heston, C. Paul Sorvino\\
    
    Answer: blank 1: B\\
    \quad\\
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Joe Roberts, acted in, Our Hospitality); (Joe Roberts, acted in, Neighbors (1920 film)); (Taye Diggs, acted in, Rent (film)); \\(Joe Roberts, acted in, Three Ages); (Bradley Cooper, is married to, Jennifer Esposito); (Taye Diggs, is married to, Idina Menzel); (Charlie \\Chaplin, is married to, Mildred Harris); (Mary, Queen of Hungary, is married to, Jobst of Moravia); (Idina Menzel, acted in, Enchanted (film)); \\(Idina Menzel, acted in, Rent (film)); (Joe Roberts, acted in, Neighbors (1920 film)); (Joe Roberts, acted in, Three Ages); (Idina Menzel, is married \\to, Taye Diggs); (Bradley Cooper, is married to, Jennifer Esposito); (Mary, Queen of Hungary, is married to, Jobst of Moravia); (Charlie Chaplin,\\is married to, Mildred Harris). (Optional)\\
    
    Constraints: (blank 1, acted in, blank 2); (blank 1, is married to, Idina Menzel); (Idina Menzel, acted in, blank 2); (Idina Menzel, \\is married to, blank 1).\\
    
    Options:\\
    blank 1: A. Kelly LeBrock, B. Napoleon, C. Taye Diggs\\
    blank 2: A. Halloweentown High, B. Magnolia (film), C. Rent (film)\\
    
    Answer: blank 1: C, blank 2: C\\
    \quad\\
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Andy García, acted in, Smokin' Aces); (Andy García, acted in, Ocean's Thirteen); (Andy García, acted in, The Untouchables (film)); \\(Andy García, acted in, The Pink Panther 2); (Jeremy Piven, acted in, Smokin' Aces); (Joe Roberts, acted in, Our Hospitality); (Joe Roberts,\\acted in, Three Ages); (Joe Roberts, acted in, Neighbors (1920 film)); (Virginia Madsen, acted in, Scooby-Doo! in Where's My Mummy?);\\(Jeremy Piven, acted in, Scooby-Doo! in Where's My Mummy?); (Mindy Cohn, acted in, Scooby-Doo! in Where's My Mummy?); (Grey DeLisle, \\acted in, Scooby-Doo! in Where's My Mummy?). (Optional)\\
    
    Constraints: (Andy García, acted in, blank 1); (blank 2, acted in, blank 1); (blank 2, acted in, Scooby-Doo! in Where's My Mummy?).\\
    
    Options:\\
    blank 1: A. Things to Do in Denver When You're Dead, B. Smokin' Aces, C. Beverly Hills Chihuahua\\
    blank 2: A. Ron Perlman, B. Casey Kasem, C. Jeremy Piven\\
    
    Answer: blank 1: B, blank 2: C\\
    \quad\\
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Miriam Margolyes, acted in, Harry Potter (film series)); (David Thewlis, acted in, Harry Potter (film series)); (John Cleese,\\acted in, Harry Potter (film series)); (Richard Harris, acted in, Harry Potter (film series)); (Joe Roberts, acted in, Three Ages); (Maureen \\Lipman, acted in, A Little Princess (1986 TV serial)); (Nigel Havers, acted in, A Little Princess (1986 TV serial)); (Miriam \\Margolyes, acted in, A Little Princess (1986 TV serial)). (Optional)\\
    
    Constraints: (blank 1, acted in, Harry Potter (film series)); (blank 1, acted in, A Little Princess (1986 TV serial)).\\
    
    Options:\\
    blank 1: A. Miriam Margolyes, B. Maggie Smith, C. Emma Watson\\
    
    Answer: blank 1: A\\
    \quad\\
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    Knowledge: (Joe Roberts, acted in, Neighbors (1920 film)); (Dinah Sheridan, acted in, The Railway Children (film)); (Joe Roberts, acted in, \\Three Ages); (Dinah Sheridan, acted in, 29 Acacia Avenue); (Dinah Sheridan, is married to, John Merivale); (Charlie Chaplin, is married to, \\Mildred Harris); (Dinah Sheridan, is married to, Jimmy Hanley); (Bradley Cooper, is married to, Jennifer Esposito); (Joe Roberts, acted in, \\Neighbors (1920 film)); (Jimmy Hanley, acted in, 29 Acacia Avenue); (Joe Roberts, acted in, Three Ages); (Joe Roberts, acted in, Our Hospitality); \\(Charlie Chaplin, is married to, Mildred Harris); (Dinah Sheridan, is married to, Jimmy Hanley); (Charlie Chaplin, is married to, Oona \\O'Neill); (Dinah Sheridan, is married to, John Merivale); (Charlie Chaplin, is married to, Mildred Harris); (Charlie Chaplin, is married to, \\Oona O'Neill);(John Merivale, is married to, Jan Sterling); (Paul Douglas (actor), is married to, Jan Sterling). (Optional)\\
        
    Constraints: (Dinah Sheridan, acted in, blank 2); (Dinah Sheridan, is married to, blank 1); (blank 1, acted in, blank 2); (Dinah Sheridan, is \\married to, blank 3); (blank 3, is married to, Jan Sterling).\\
    
    Options:\\
    blank 1: A. Liam Neeson, B. Jimmy Hanley, C. Nancy Wilson (rock musician)\\
    blank 2: A. Courage of Lassie, B. 29 Acacia Avenue, C. Listen to Me (film)\\
    blank 3: A. José María Aznar, B. John Merivale, C. Prince Harald of Denmark\\
    
    Answer: blank 1: B, blank 2: B, blank 3: B\\
    \quad\\
    {[\textsc{Zero-Shot} prompt]}\\
    % Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    % Knowledge: (Paz Vega, acted in, The Human Contract); (Joe Roberts, acted in, Our Hospitality); (Paz Vega, acted in, The Six Wives of Henry Lefay);\\ (Paz Vega, acted in, The Spirit (film)); (Charlie Chaplin, directed, A Woman of Paris); (Charlie Chaplin, directed, The Champion (1915 film)); \\(Charlie Chaplin, directed, Limelight (1952 film)); (Jada Pinkett Smith, directed, The Human Contract); (Johnathon Schaech, acted in, Prom Night\\(2008 film)); (Joe Roberts, acted in, Our Hospitality); (Brittany Snow, acted in, Prom Night (2008 film)); (Idris Elba, acted in, Prom Night \\(2008 film)); (Joe Roberts, acted in, The Haunted House (1921 film)); (Idris Elba, acted in, The Human Contract); (Joe Roberts, acted in,\\Our Hospitality); (William Hopper, acted in, The Bad Seed (1956 film)). (Optional)\\
    
    % Constraints: (Paz Vega, acted in, blank 1); (Jada Pinkett Smith, directed, blank 1); (blank 2, acted in, Prom Night (2008 film)); (blank 2, \\acted in, blank 1).\\

    % Options:\\
    % blank 1: A. The Human Contract, B. The Spirit (film), C. The Six Wives of Henry Lefay\\
    % blank 2: A. Johnathon Schaech, B. Idris Elba, C. Brittany Snow\\
    
    % Answer:\\
    \end{tabular}
    \end{adjustbox}
    \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{p{0.7in}p{9in}}
    \toprule[1.5pt]
    \textsc{CoT}
    & \begin{adjustbox}{max width=1\linewidth}
    \begin{tabular}{@{}l@{}}
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Charlton Heston, acted in, True Lies); (Eliza Dushku, acted in, True Lies); (Tom Arnold (actor), acted in, True Lies); (Bill Paxton,\\acted in, True Lies); (Charlton Heston, acted in, Chiefs (miniseries)); (Stephen Collins, acted in, Chiefs (miniseries)); (Paul \\Sorvino, acted in, Chiefs (miniseries)); (Danny Glover, acted in, Chiefs (miniseries)). (Optional)\\
    Constraints: (blank 1, acted in, True Lies); (blank 1, acted in, Chiefs (miniseries)).\\
    
    Options:\\
    blank 1: A. Bill Paxton, B. Charlton Heston, C. Paul Sorvino\\
    
    Answer: (Charlton Heston, acted in, True Lies); (Charlton Heston, acted in, Chiefs (miniseries)). \\
    Therefore, blank 1: B\\
    \quad\\
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Joe Roberts, acted in, Our Hospitality); (Joe Roberts, acted in, Neighbors (1920 film)); (Taye Diggs, acted in, Rent (film)); \\(Joe Roberts, acted in, Three Ages); (Bradley Cooper, is married to, Jennifer Esposito); (Taye Diggs, is married to, Idina Menzel); (Charlie \\Chaplin, is married to, Mildred Harris); (Mary, Queen of Hungary, is married to, Jobst of Moravia); (Idina Menzel, acted in, Enchanted (film)); \\(Idina Menzel, acted in, Rent (film)); (Joe Roberts, acted in, Neighbors (1920 film)); (Joe Roberts, acted in, Three Ages); (Idina Menzel, is married \\to, Taye Diggs); (Bradley Cooper, is married to, Jennifer Esposito); (Mary, Queen of Hungary, is married to, Jobst of Moravia); (Charlie Chaplin,\\is married to, Mildred Harris). (Optional)\\
    
    Constraints: (blank 1, acted in, blank 2); (blank 1, is married to, Idina Menzel); (Idina Menzel, acted in, blank 2); (Idina Menzel, \\is married to, blank 1).\\
    
    Options:\\
    blank 1: A. Kelly LeBrock, B. Napoleon, C. Taye Diggs\\
    blank 2: A. Halloweentown High, B. Magnolia (film), C. Rent (film)\\
    
    Answer: (Taye Diggs, acted in, Rent (film)); (Taye Diggs, is married to, Idina Menzel); (Idina Menzel, acted in, Rent (film)). \\Therefore, blank 1: C, blank 2: C\\
    \quad\\
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Andy García, acted in, Smokin' Aces); (Andy García, acted in, Ocean's Thirteen); (Andy García, acted in, The Untouchables (film)); \\(Andy García, acted in, The Pink Panther 2); (Jeremy Piven, acted in, Smokin' Aces); (Joe Roberts, acted in, Our Hospitality); (Joe Roberts,\\acted in, Three Ages); (Joe Roberts, acted in, Neighbors (1920 film)); (Virginia Madsen, acted in, Scooby-Doo! in Where's My Mummy?);\\(Jeremy Piven, acted in, Scooby-Doo! in Where's My Mummy?); (Mindy Cohn, acted in, Scooby-Doo! in Where's My Mummy?); (Grey DeLisle, \\acted in, Scooby-Doo! in Where's My Mummy?). (Optional)\\
    
    Constraints: (Andy García, acted in, blank 1); (blank 2, acted in, blank 1); (blank 2, acted in, Scooby-Doo! in Where's My Mummy?).\\
    
    Options:\\
    blank 1: A. Things to Do in Denver When You're Dead, B. Smokin' Aces, C. Beverly Hills Chihuahua\\
    blank 2: A. Ron Perlman, B. Casey Kasem, C. Jeremy Piven\\
    
    Answer: (Andy García, acted in, Smokin' Aces); (Jeremy Piven, acted in, Smokin' Aces); (Jeremy Piven, acted in, Scooby-Doo! in Where's My Mummy?). \\Therefore, blank 1: B, blank 2: C
    \\
    \quad\\
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Miriam Margolyes, acted in, Harry Potter (film series)); (David Thewlis, acted in, Harry Potter (film series)); (John Cleese,\\acted in, Harry Potter (film series)); (Richard Harris, acted in, Harry Potter (film series)); (Joe Roberts, acted in, Three Ages); (Maureen \\Lipman, acted in, A Little Princess (1986 TV serial)); (Nigel Havers, acted in, A Little Princess (1986 TV serial)); (Miriam \\Margolyes, acted in, A Little Princess (1986 TV serial)). (Optional)\\
    
    Constraints: (blank 1, acted in, Harry Potter (film series)); (blank 1, acted in, A Little Princess (1986 TV serial)).\\
    
    Options:\\
    blank 1: A. Miriam Margolyes, B. Maggie Smith, C. Emma Watson\\
    
    Answer: (Miriam Margolyes, acted in, Harry Potter (film series)); (Miriam Margolyes, acted in, A Little Princess (1986 TV serial)). Therefore,\\blank 1: A\\
    \quad\\
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    Knowledge: (Joe Roberts, acted in, Neighbors (1920 film)); (Dinah Sheridan, acted in, The Railway Children (film)); (Joe Roberts, acted in, \\Three Ages); (Dinah Sheridan, acted in, 29 Acacia Avenue); (Dinah Sheridan, is married to, John Merivale); (Charlie Chaplin, is married to, \\Mildred Harris); (Dinah Sheridan, is married to, Jimmy Hanley); (Bradley Cooper, is married to, Jennifer Esposito); (Joe Roberts, acted in, \\Neighbors (1920 film)); (Jimmy Hanley, acted in, 29 Acacia Avenue); (Joe Roberts, acted in, Three Ages); (Joe Roberts, acted in, Our Hospitality); \\(Charlie Chaplin, is married to, Mildred Harris); (Dinah Sheridan, is married to, Jimmy Hanley); (Charlie Chaplin, is married to, Oona \\O'Neill); (Dinah Sheridan, is married to, John Merivale); (Charlie Chaplin, is married to, Mildred Harris); (Charlie Chaplin, is married to, \\Oona O'Neill);(John Merivale, is married to, Jan Sterling); (Paul Douglas (actor), is married to, Jan Sterling). (Optional)\\
        
    Constraints: (Dinah Sheridan, acted in, blank 2); (Dinah Sheridan, is married to, blank 1); (blank 1, acted in, blank 2); (Dinah Sheridan, is \\married to, blank 3); (blank 3, is married to, Jan Sterling).\\
    
    Options:\\
    blank 1: A. Liam Neeson, B. Jimmy Hanley, C. Nancy Wilson (rock musician)\\
    blank 2: A. Courage of Lassie, B. 29 Acacia Avenue, C. Listen to Me (film)\\
    blank 3: A. José María Aznar, B. John Merivale, C. Prince Harald of Denmark\\
    
    Answer: (Dinah Sheridan, acted in, 29 Acacia Avenue); (Dinah Sheridan, is married to, Jimmy Hanley); (Jimmy Hanley, acted in, 29 Acacia Avenue);\\(Dinah Sheridan, is married to, John Merivale); (John Merivale, is married to, Jan Sterling). Therefore, blank 1: B, blank 2: B, blank 3: B\\
    \quad\\
    % Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    % Knowledge: (Paz Vega, acted in, The Human Contract); (Joe Roberts, acted in, Our Hospitality); (Paz Vega, acted in, The Six Wives of Henry Lefay);\\ (Paz Vega, acted in, The Spirit (film)); (Charlie Chaplin, directed, A Woman of Paris); (Charlie Chaplin, directed, The Champion (1915 film)); \\(Charlie Chaplin, directed, Limelight (1952 film)); (Jada Pinkett Smith, directed, The Human Contract); (Johnathon Schaech, acted in, Prom Night\\(2008 film)); (Joe Roberts, acted in, Our Hospitality); (Brittany Snow, acted in, Prom Night (2008 film)); (Idris Elba, acted in, Prom Night \\(2008 film)); (Joe Roberts, acted in, The Haunted House (1921 film)); (Idris Elba, acted in, The Human Contract); (Joe Roberts, acted in,\\Our Hospitality); (William Hopper, acted in, The Bad Seed (1956 film)). (Optional)\\
    
    % Constraints: (Paz Vega, acted in, blank 1); (Jada Pinkett Smith, directed, blank 1); (blank 2, acted in, Prom Night (2008 film)); (blank 2, \\acted in, blank 1).\\

    % Options:\\
    % blank 1: A. The Human Contract, B. The Spirit (film), C. The Six Wives of Henry Lefay\\
    % blank 2: A. Johnathon Schaech, B. Idris Elba, C. Brittany Snow\\
    
    % Answer:\\
    {[\textsc{Zero-Shot} prompt]}\\
    \end{tabular}
    \end{adjustbox}
    \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{p{0.7in}p{9in}}
    \toprule[1.5pt]
    \textsc{LtM}
    & \begin{adjustbox}{max width=1\linewidth}
    \begin{tabular}{@{}l@{}}
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Charlton Heston, acted in, True Lies); (Eliza Dushku, acted in, True Lies); (Tom Arnold (actor), acted in, True Lies); (Bill Paxton,\\acted in, True Lies); (Charlton Heston, acted in, Chiefs (miniseries)); (Stephen Collins, acted in, Chiefs (miniseries)); (Paul \\Sorvino, acted in, Chiefs (miniseries)); (Danny Glover, acted in, Chiefs (miniseries)). (Optional)\\
    Constraints: (blank 1, acted in, True Lies); (blank 1, acted in, Chiefs (miniseries)).\\
    
    Options:\\
    blank 1: A. Bill Paxton, B. Charlton Heston, C. Paul Sorvino\\
    
    Answer: Considering (blank 1, acted in, True Lies), maybe blank 1: A, or blank 1: B; considering (blank 1, \\acted in, True Lies), (blank 1, acted in, Chiefs (miniseries)), maybe blank 1: B. Therefore, blank 1: B\\
    \quad\\
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Joe Roberts, acted in, Our Hospitality); (Joe Roberts, acted in, Neighbors (1920 film)); (Taye Diggs, acted in, Rent (film)); \\(Joe Roberts, acted in, Three Ages); (Bradley Cooper, is married to, Jennifer Esposito); (Taye Diggs, is married to, Idina Menzel); (Charlie \\Chaplin, is married to, Mildred Harris); (Mary, Queen of Hungary, is married to, Jobst of Moravia); (Idina Menzel, acted in, Enchanted (film)); \\(Idina Menzel, acted in, Rent (film)); (Joe Roberts, acted in, Neighbors (1920 film)); (Joe Roberts, acted in, Three Ages); (Idina Menzel, is married \\to, Taye Diggs); (Bradley Cooper, is married to, Jennifer Esposito); (Mary, Queen of Hungary, is married to, Jobst of Moravia); (Charlie Chaplin,\\is married to, Mildred Harris). (Optional)\\
    
    Constraints: (blank 1, acted in, blank 2); (blank 1, is married to, Idina Menzel); (Idina Menzel, acted in, blank 2); (Idina Menzel, \\is married to, blank 1).\\
    
    Options:\\
    blank 1: A. Kelly LeBrock, B. Napoleon, C. Taye Diggs\\
    blank 2: A. Halloweentown High, B. Magnolia (film), C. Rent (film)\\
    
    Answer: Considering (blank 1, acted in, blank 2), maybe blank 1: C and blank 2: C; considering (blank 1, acted in, \\blank 2), (blank 1, is married to, Idina Menzel), maybe blank 1: C and blank 2: C; considering (blank 1, acted in,\\ blank 2), (blank 1, is married to, Idina Menzel), (Idina Menzel, acted in, blank 2), maybe blank 1: C and blank 2: C; \\considering (blank 1, acted in, blank 2), (blank 1, is married to, Idina Menzel), (Idina Menzel, acted in, blank 2), \\(Idina Menzel, is married to, blank 1), maybe blank 1: C and blank 2: C; Therefore, blank 1: C, blank 2: C
    \\
    \quad\\
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Andy García, acted in, Smokin' Aces); (Andy García, acted in, Ocean's Thirteen); (Andy García, acted in, The Untouchables (film)); \\(Andy García, acted in, The Pink Panther 2); (Jeremy Piven, acted in, Smokin' Aces); (Joe Roberts, acted in, Our Hospitality); (Joe Roberts,\\acted in, Three Ages); (Joe Roberts, acted in, Neighbors (1920 film)); (Virginia Madsen, acted in, Scooby-Doo! in Where's My Mummy?);\\(Jeremy Piven, acted in, Scooby-Doo! in Where's My Mummy?); (Mindy Cohn, acted in, Scooby-Doo! in Where's My Mummy?); (Grey DeLisle, \\acted in, Scooby-Doo! in Where's My Mummy?). (Optional)\\
    
    Constraints: (Andy García, acted in, blank 1); (blank 2, acted in, blank 1); (blank 2, acted in, Scooby-Doo! in Where's My Mummy?).\\
    
    Options:\\
    blank 1: A. Things to Do in Denver When You're Dead, B. Smokin' Aces, C. Beverly Hills Chihuahua\\
    blank 2: A. Ron Perlman, B. Casey Kasem, C. Jeremy Piven\\
    
    Answer: Considering (Andy García, acted in, blank 1), maybe blank 1: A, or blank 1: B, or blank 1: C; considering (Andy\\ García, acted in, blank 1), (blank 2, acted in, blank 1), maybe blank 1: B and blank 2: C; considering (Andy García, \\acted in, blank 1), (blank 2, acted in, blank 1), (blank 2, acted in, Scooby-Doo! in Where's My Mummy?), maybe blank 1:\\ B and blank 2: C. Therefore, blank 1: B, blank 2: C
    \\
    \quad\\
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Miriam Margolyes, acted in, Harry Potter (film series)); (David Thewlis, acted in, Harry Potter (film series)); (John Cleese, acted in, \\Harry Potter (film series)); (Richard Harris, acted in, Harry Potter (film series)); (Joe Roberts, acted in, Three Ages); (Maureen Lipman, acted in, A Little \\Princess (1986 TV serial)); (Nigel Havers, acted in, A Little Princess (1986 TV serial)); (Miriam Margolyes, acted in, A Little Princess (1986 TV serial)). (Optional)\\
    
    Constraints: (blank 1, acted in, Harry Potter (film series)); (blank 1, acted in, A Little Princess (1986 TV serial)).\\
    
    Options:\\
    blank 1: A. Miriam Margolyes, B. Maggie Smith, C. Emma Watson\\
    
    Answer: Considering (blank 1, acted in, Harry Potter (film series)), maybe blank 1: A, or blank 1: B, or blank 1: C;\\ considering (blank 1, acted in, Harry Potter (film series)), (blank 1, acted in, A Little Princess (1986 TV serial)), \\maybe blank 1: A. Therefore, blank 1: A
    \\
    \quad\\
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    Knowledge: (Joe Roberts, acted in, Neighbors (1920 film)); (Dinah Sheridan, acted in, The Railway Children (film)); (Joe Roberts, acted in, \\Three Ages); (Dinah Sheridan, acted in, 29 Acacia Avenue); (Dinah Sheridan, is married to, John Merivale); (Charlie Chaplin, is married to, \\Mildred Harris); (Dinah Sheridan, is married to, Jimmy Hanley); (Bradley Cooper, is married to, Jennifer Esposito); (Joe Roberts, acted in, \\Neighbors (1920 film)); (Jimmy Hanley, acted in, 29 Acacia Avenue); (Joe Roberts, acted in, Three Ages); (Joe Roberts, acted in, Our Hospitality); \\(Charlie Chaplin, is married to, Mildred Harris); (Dinah Sheridan, is married to, Jimmy Hanley); (Charlie Chaplin, is married to, Oona \\O'Neill); (Dinah Sheridan, is married to, John Merivale); (Charlie Chaplin, is married to, Mildred Harris); (Charlie Chaplin, is married to, \\Oona O'Neill);(John Merivale, is married to, Jan Sterling); (Paul Douglas (actor), is married to, Jan Sterling). (Optional)\\
        
    Constraints: (Dinah Sheridan, acted in, blank 2); (Dinah Sheridan, is married to, blank 1); (blank 1, acted in, blank 2); (Dinah Sheridan, is \\married to, blank 3); (blank 3, is married to, Jan Sterling).\\
    
    Options:\\
    blank 1: A. Liam Neeson, B. Jimmy Hanley, C. Nancy Wilson (rock musician)\\
    blank 2: A. Courage of Lassie, B. 29 Acacia Avenue, C. Listen to Me (film)\\
    blank 3: A. José María Aznar, B. John Merivale, C. Prince Harald of Denmark\\
    
    Answer: Considering (Dinah Sheridan, acted in, blank 2), maybe blank 2: B; considering (Dinah Sheridan, acted in, blank 2), (Dinah Sheridan, \\is married to, blank 1), maybe blank 1: B and blank 2: B; considering (Dinah Sheridan, acted in, blank 2), (Dinah Sheridan, is married to, \\blank 1), (blank 1, acted in, blank 2), maybe blank 1: B and blank 2: B; considering (Dinah Sheridan, acted in, blank 2), (Dinah Sheridan, is\\ married to, blank 1), (blank 1, acted in, blank 2), (Dinah Sheridan, is married to, blank 3), maybe blank 1: B and blank 2: B and blank 3: B;\\ considering (Dinah Sheridan, acted in, blank 2), (Dinah Sheridan, is married to, blank 1), (blank 1, acted in, blank 2), (Dinah Sheridan, is \\married to, blank 3), (blank 3, is married to, Jan Sterling), maybe blank 1: B and blank 2: B and blank 3: B. \\
    Therefore, blank 1: B, blank 2: B, blank 3: B
    \\
    \quad\\
    {[\textsc{Zero-Shot} prompt]}\\
    % Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    % Knowledge: (Paz Vega, acted in, The Human Contract); (Joe Roberts, acted in, Our Hospitality); (Paz Vega, acted in, The Six Wives of Henry Lefay);\\ (Paz Vega, acted in, The Spirit (film)); (Charlie Chaplin, directed, A Woman of Paris); (Charlie Chaplin, directed, The Champion (1915 film)); \\(Charlie Chaplin, directed, Limelight (1952 film)); (Jada Pinkett Smith, directed, The Human Contract); (Johnathon Schaech, acted in, Prom Night\\(2008 film)); (Joe Roberts, acted in, Our Hospitality); (Brittany Snow, acted in, Prom Night (2008 film)); (Idris Elba, acted in, Prom Night \\(2008 film)); (Joe Roberts, acted in, The Haunted House (1921 film)); (Idris Elba, acted in, The Human Contract); (Joe Roberts, acted in,\\Our Hospitality); (William Hopper, acted in, The Bad Seed (1956 film)). (Optional)\\
    
    % Constraints: (Paz Vega, acted in, blank 1); (Jada Pinkett Smith, directed, blank 1); (blank 2, acted in, Prom Night (2008 film)); (blank 2, \\acted in, blank 1).\\

    % Options:\\
    % blank 1: A. The Human Contract, B. The Spirit (film), C. The Six Wives of Henry Lefay\\
    % blank 2: A. Johnathon Schaech, B. Idris Elba, C. Brittany Snow\\
    
    % Answer:\\
    \end{tabular}
    \end{adjustbox}
    \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{p{0.7in}p{9in}}
    \toprule[1.5pt]
    {\stagebystage}
    & \begin{adjustbox}{max width=1\linewidth}
    \begin{tabular}{@{}l@{}}
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Charlton Heston, acted in, True Lies); (Eliza Dushku, acted in, True Lies); (Tom Arnold (actor), acted in, True Lies); (Bill Paxton,\\acted in, True Lies); (Charlton Heston, acted in, Chiefs (miniseries)); (Stephen Collins, acted in, Chiefs (miniseries)); (Paul \\Sorvino, acted in, Chiefs (miniseries)); (Danny Glover, acted in, Chiefs (miniseries)). (Optional)\\

    Constraints: (blank 1, acted in, Harry Potter (film series)); (blank 1,\\acted in, A Little Princess (1986 TV serial)).
    
    Options:\\
    blank 1: A. Miriam Margolyes, B. Maggie Smith, C. Emma Watson\\
    
    Answer:\\
    Stage 1 - status:\\
    Current answer: None.\\
    Remaining constraints containing blanks: (blank 1, acted in, Harry Potter (film series)); (blank 1, acted in, A Little Princess (1986 TV serial)).\\
    Stage 1 - solve:\\
    From (blank 1, acted in, Harry Potter (film series)), candidate for blank 1: A. Miriam Margolyes.\\
    Stage 1 - status update:\\
    Current answer: blank 1: A. Miriam Margolyes.\\
    Filled remaining constraints with current answer: (Miriam Margolyes, acted in, Harry Potter (film series)); (Miriam Margolyes, \\acted in, A Little Princess (1986 TV serial)).\\
    Updated remaining constraints containing blanks: None.\\
    Stage 1 - verify filled constraints:\\
    Does any error occur in filled remaining constraints? \\
    No.\\
    Go to next stage.\\
    Stage 2 - status:\\
    Current answer: blank 1: A. Miriam Margolyes.\\
    Remaining constraints containing blanks: None.\\
    Stage 2 - solve:\\
    No more remaining constraints with blank.\\
    Final answer: blank 1: A\\
    \quad\\
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Miriam Margolyes, acted in, Harry Potter (film series)); (David Thewlis, acted in, Harry Potter (film series)); (John \\Cleese, acted in, Harry Potter (film series)); (Richard Harris, acted in, Harry Potter (film series)); (Joe Roberts, acted in, \\Three Ages); (Maureen Lipman, acted in, A Little Princess (1986 TV serial)); (Nigel Havers, acted in, A Little Princess (1986 TV\\ serial)); (Miriam Margolyes, acted in, A Little Princess (1986 TV serial)). (Optional)\\
    
    Constraints: (blank 1, acted in, True Lies); (blank 1, acted in, Chiefs (miniseries)).\\
    
    Options:\\
    blank 1: A. Bill Paxton, B. Charlton Heston, C. Paul Sorvino\\
    
    Answer:\\
    Stage 1 - status:\\
    Current answer: None.\\
    Remaining constraints containing blanks: (blank 1, acted in, True Lies); (blank 1, acted in, Chiefs (miniseries)).\\
    Stage 1 - solve:\\
    From (blank 1, acted in, True Lies), candidate for blank 1: A. Bill Paxton.\\
    Stage 1 - status update:\\
    Current answer: blank 1: A. Bill Paxton.\\
    Filled remaining constraints with current answer: (Bill Paxton, acted in, True Lies); (Bill Paxton, acted in, Chiefs (miniseries)).\\
    Updated remaining constraints containing blanks: None.\\
    Stage 1 - verify filled constraints:\\
    Does any error occur in filled remaining constraints? \\
    (Bill Paxton, acted in, Chiefs (miniseries)) is incorrect.\\
    Redo stage 1.\\
    Stage 1 - status:\\
    Current answer: None.\\
    Remaining constraints containing blanks: (blank 1, acted in, True Lies); (blank 1, acted in, Chiefs (miniseries)).\\
    Stage 1 - solve:\\
    From (blank 1, acted in, True Lies), candidate for blank 1: B. Charlton Heston.\\
    Stage 1 - status update:\\
    Current answer: blank 1: B. Charlton Heston.\\
    Filled remaining constraints with current answer: (Charlton Heston, acted in, True Lies); (Charlton Heston, acted in, Chiefs \\(miniseries)).\\
    Updated remaining constraints containing blanks: None.\\
    Stage 1 - verify filled constraints:\\
    Does any error occur in filled remaining constraints? \\
    No.\\
    Go to next stage.\\
    Stage 2 - status:\\
    Current answer: blank 1: B. Charlton Heston.\\
    Remaining constraints with blanks: None.\\
    Stage 2 - solve:\\
    No more remaining constraints with blank.\\
    Final answer: blank 1: B\\
    
    % Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    % Knowledge: (Paz Vega, acted in, The Human Contract); (Joe Roberts, acted in, Our Hospitality); (Paz Vega, acted in, The Six Wives of Henry Lefay);\\ (Paz Vega, acted in, The Spirit (film)); (Charlie Chaplin, directed, A Woman of Paris); (Charlie Chaplin, directed, The Champion (1915 film)); \\(Charlie Chaplin, directed, Limelight (1952 film)); (Jada Pinkett Smith, directed, The Human Contract); (Johnathon Schaech, acted in, Prom Night\\(2008 film)); (Joe Roberts, acted in, Our Hospitality); (Brittany Snow, acted in, Prom Night (2008 film)); (Idris Elba, acted in, Prom Night \\(2008 film)); (Joe Roberts, acted in, The Haunted House (1921 film)); (Idris Elba, acted in, The Human Contract); (Joe Roberts, acted in,\\Our Hospitality); (William Hopper, acted in, The Bad Seed (1956 film)). (Optional)\\
    
    % Constraints: (Paz Vega, acted in, blank 1); (Jada Pinkett Smith, directed, blank 1); (blank 2, acted in, Prom Night (2008 film)); (blank 2, \\acted in, blank 1).\\

    % Options:\\
    % blank 1: A. The Human Contract, B. The Spirit (film), C. The Six Wives of Henry Lefay\\
    % blank 2: A. Johnathon Schaech, B. Idris Elba, C. Brittany Snow\\
    
    % Answer:\\
    \end{tabular}
    \end{adjustbox}
    \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{p{0.7in}p{9in}}
    \toprule[1.5pt]
    {\stagebystage\quad Cont.}
    & \begin{adjustbox}{max width=1\linewidth}
    \begin{tabular}{@{}l@{}}
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    Knowledge: (Andy García, acted in, Smokin' Aces); (Andy García, acted in, Ocean's Thirteen); (Andy García, acted in, The \\Untouchables (film)); (Andy García, acted in, The Pink Panther 2); (Jeremy Piven, acted in, Smokin' Aces); (Joe Roberts, acted \\in, Our Hospitality); (Joe Roberts, acted in, Three Ages); (Joe Roberts, acted in, Neighbors (1920 film)); (Virginia Madsen, \\acted in, Scooby-Doo! in Where's My Mummy?); (Jeremy Piven, acted in, Scooby-Doo! in Where's My Mummy?); (Mindy Cohn, acted in, \\Scooby-Doo! in Where's My Mummy?); (Grey DeLisle, acted in, Scooby-Doo! in Where's My Mummy?). (Optional)\\
    
    Constraints: (Andy García, acted in, blank 1); (blank 2, acted in, blank 1); (blank 2, acted in, Scooby-Doo! in Where's My Mummy?).\\
    
    Options:\\
    blank 1: A. Things to Do in Denver When You're Dead, B. Smokin' Aces, C. Beverly Hills Chihuahua\\
    blank 2: A. Ron Perlman, B. Casey Kasem, C. Jeremy Piven\\
    
    Answer:\\
    Stage 1 - status:\\
    Current answer: None.\\
    Remaining constraints containing blanks: (Andy García, acted in, blank 1); (blank 2, acted in, blank 1); (blank 2, acted in, \\Scooby-Doo! in Where's My Mummy?).\\
    Stage 1 - solve:\\
    From (Andy García, acted in, blank 1), candidate for blank 1: A. Things to Do in Denver When You're Dead.\\
    Stage 1 - status update:\\
    Current answer: blank 1: A. Things to Do in Denver When You're Dead.\\
    Filled remaining constraints with current answer: (Andy García, acted in, Things to Do in Denver When You're Dead).\\
    Updated remaining constraints containing blanks: (blank 2, acted in, Things to Do in Denver When You're Dead); (blank 2, \\acted in, Scooby-Doo! in Where's My Mummy?).\\
    Stage 1 - verify filled constraints:\\
    Does any error occur in filled remaining constraints? \\
    No.\\
    Go to next stage.\\
    Stage 2 - status:\\
    Current answer: blank 1: A. Things to Do in Denver When You're Dead.\\
    Remaining constraints containing blanks: (blank 2, acted in, Things to Do in Denver When You're Dead); (blank 2, acted in, \\Scooby-Doo! in Where's My Mummy?).\\
    Stage 2 - solve:\\
    From (blank 2, acted in, Things to Do in Denver When You're Dead), candidate for blank 2: None of the given candidates satisfies the constraint.\\
    There is error in current answer. Go back to previous stage: stage 1.\\
    Stage 1 - status:\\
    Current answer: None.\\
    Remaining constraints containing blanks: (Andy García, acted in, blank 1); (blank 2, acted in, blank 1); (blank 2, acted in, \\Scooby-Doo! in Where's My Mummy?).\\
    Stage 1 - solve:\\
    From (Andy García, acted in, blank 1), candidate for blank 1: B. Smokin' Aces.\\
    Stage 1 - status update:\\
    Current answer: blank 1: B. Smokin' Aces.\\
    Filled remaining constraints with current answer: (Andy García, acted in, Smokin' Aces).\\
    Updated remaining constraints containing blanks: (blank 2, acted in, Smokin' Aces); (blank 2, acted in, Scooby-Doo! in Where's My Mummy?).\\
    Stage 1 - verify filled constraints:\\
    Does any error occur in filled remaining constraints?\\
    No.\\
    Go to next stage.\\
    Stage 2 - status:\\
    Current answer: blank 1: B. Smokin' Aces.\\
    Remaining constraints containing blanks: (blank 2, acted in, Smokin' Aces); (blank 2, acted in, Scooby-Doo! in Where's My Mummy?).\\
    Stage 2 - solve:\\
    From (blank 2, acted in, Smokin' Aces), candidate for blank 2: C. Jeremy Piven.\\
    Stage 2 - status update:\\
    Current answer: blank 1: B. Smokin' Aces, blank 2: C. Jeremy Piven.\\
    Filled remaining constraints with current answer: (Jeremy Piven, acted in, Smokin' Aces); (Jeremy Piven, acted in, Scooby-Doo! in \\Where's My Mummy?).\\
    Remaining constraints with blanks: None.\\
    Stage 2 - verify filled constraints:\\
    Does any error occur in filled constraints? \\
    No.\\
    Go to next stage.\\
    Stage 3 - status:\\
    Current answer: blank 1: B. Smokin' Aces, blank 2: C. Jeremy Piven.\\
    Remaining constraints with blanks: None.\\
    Stage 3 - solve:\\
    No more remaining constraints with blank.\\
    Final answer: blank 1: B, blank 2: C\\
    \quad\\
    {[\textsc{Zero-Shot} prompt]}\\
    % Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    % Knowledge: (Paz Vega, acted in, The Human Contract); (Joe Roberts, acted in, Our Hospitality); (Paz Vega, acted in, The Six Wives of Henry Lefay);\\ (Paz Vega, acted in, The Spirit (film)); (Charlie Chaplin, directed, A Woman of Paris); (Charlie Chaplin, directed, The Champion (1915 film)); \\(Charlie Chaplin, directed, Limelight (1952 film)); (Jada Pinkett Smith, directed, The Human Contract); (Johnathon Schaech, acted in, Prom Night\\(2008 film)); (Joe Roberts, acted in, Our Hospitality); (Brittany Snow, acted in, Prom Night (2008 film)); (Idris Elba, acted in, Prom Night \\(2008 film)); (Joe Roberts, acted in, The Haunted House (1921 film)); (Idris Elba, acted in, The Human Contract); (Joe Roberts, acted in,\\Our Hospitality); (William Hopper, acted in, The Bad Seed (1956 film)). (Optional)\\
    
    % Constraints: (Paz Vega, acted in, blank 1); (Jada Pinkett Smith, directed, blank 1); (blank 2, acted in, Prom Night (2008 film)); (blank 2, \\acted in, blank 1).\\

    % Options:\\
    % blank 1: A. The Human Contract, B. The Spirit (film), C. The Six Wives of Henry Lefay\\
    % blank 2: A. Johnathon Schaech, B. Idris Elba, C. Brittany Snow\\
    
    % Answer:\\
    \end{tabular}
    \end{adjustbox}
    \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{p{0.7in}p{9in}}
    \toprule[1.5pt]
    {\verifyall}
    & \begin{adjustbox}{max width=1\linewidth}
    \begin{tabular}{@{}l@{}}
    Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
Knowledge: (Charlton Heston, acted in, True Lies); (Eliza Dushku, acted in, True Lies); (Tom Arnold (actor), acted in, True Lies);\\ (Bill Paxton, acted in, True Lies); (Charlton Heston, acted in, Chiefs (miniseries)); (Stephen Collins, acted in, Chiefs \\(miniseries)); (Paul Sorvino, acted in, Chiefs (miniseries)); (Danny Glover, acted in, Chiefs (miniseries)).\\
Constraints: (blank 1, acted in, True Lies); (blank 1, acted in, Chiefs (miniseries)).\\
Options:\\
blank 1: A. Bill Paxton, B. Charlton Heston, C. Paul Sorvino\\
Answer: Candidate answer: blank 1: A. Bill Paxton;\\
Filled constraints with candidate answer: (Bill Paxton, acted in, True Lies); (Bill Paxton, acted in, Chiefs (miniseries));\\
Verification: Does error occur in filled constraints with candidate answer?\\
(Bill Paxton, acted in, Chiefs (miniseries)) is incorrect.\\
Candidate answer: blank 1: B. Charlton Heston;\\
Filled constraints with candidate answer: (Charlton Heston, acted in, True Lies); (Charlton Heston, acted in, Chiefs (miniseries));\\
Verification: Does error occur in filled constraints with candidate answer?\\
No.\\
Therefore, blank 1: A.\\
\quad\\
Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
Knowledge: (Joe Roberts, acted in, Our Hospitality); (Joe Roberts, acted in, Neighbors (1920 film)); (Taye Diggs, acted in, Rent \\(film)); (Joe Roberts, acted in, Three Ages); (Bradley Cooper, is married to, Jennifer Esposito); (Taye Diggs, is married to, \\Idina Menzel); (Charlie Chaplin, is married to, Mildred Harris); (Mary, Queen of Hungary, is married to, Jobst of Moravia); \\(Idina Menzel, acted in, Enchanted (film)); (Idina Menzel, acted in, Rent (film)); (Joe Roberts, acted in, Neighbors (1920 film)); \\(Joe Roberts, acted in, Three Ages); (Idina Menzel, is married to, Taye Diggs); (Bradley Cooper, is married to, Jennifer \\Esposito); (Mary, Queen of Hungary, is married to, Jobst of Moravia); (Charlie Chaplin, is married to, Mildred Harris).\\
Constraints: (blank 1, acted in, blank 2); (blank 1, is married to, Idina Menzel); (Idina Menzel, acted in, blank 2); (Idina Menzel, is married to, blank 1).\\
Options:\\
blank 1: A. Kelly LeBrock, B. Napoleon, C. Taye Diggs\\
blank 2: A. Halloweentown High, B. Magnolia (film), C. Rent (film)\\
Answer: Candidate answer: blank 1: C. Taye Diggs, blank 2: B. Magnolia (film);\\
Filled constraints with candidate answer: (Taye Diggs, acted in, Magnolia (film)); (Taye Diggs, is married to, Idina Menzel); \\(Idina Menzel, acted in, Magnolia (film)); (Idina Menzel, is married to, Taye Diggs);\\
Verification: Does error occur in filled constraints with candidate answer?\\
(Taye Diggs, acted in, Magnolia (film)) is incorrect.\\
Candidate answer: blank 1: C. Taye Diggs, blank 2: C. Rent (film);\\
Filled constraints with candidate answer: (Taye Diggs, acted in, Rent (film)); (Taye Diggs, is married to, Idina Menzel); (Idina \\Menzel, acted in, Rent (film)); (Idina Menzel, is married to, Taye Diggs);\\
Verification: Does error occur in filled constraints with candidate answer?\\
No.\\
Therefore, blank 1: C, blank 2: C.\\
\quad\\
Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
Knowledge: (Andy García, acted in, Smokin' Aces); (Andy García, acted in, Ocean's Thirteen); (Andy García, acted in, The \\Untouchables (film)); (Andy García, acted in, The Pink Panther 2); (Jeremy Piven, acted in, Smokin' Aces); (Joe Roberts, acted \\in, Our Hospitality); (Joe Roberts, acted in, Three Ages); (Joe Roberts, acted in, Neighbors (1920 film)); (Virginia Madsen, \\acted in, Scooby-Doo! in Where's My Mummy?); (Jeremy Piven, acted in, Scooby-Doo! in Where's My Mummy?); (Mindy Cohn, acted in,\\ Scooby-Doo! in Where's My Mummy?); (Grey DeLisle, acted in, Scooby-Doo! in Where's My Mummy?).\\
Constraints: (Andy García, acted in, blank 1); (blank 2, acted in, blank 1); (blank 2, acted in, Scooby-Doo! in Where's My Mummy?).\\
Options:\\
blank 1: A. Things to Do in Denver When You're Dead, B. Smokin' Aces, C. Beverly Hills Chihuahua\\
blank 2: A. Ron Perlman, B. Casey Kasem, C. Jeremy Piven\\
Answer: \\
Candidate answer: blank 1: B. Smokin' Aces, blank 2: C. Jeremy Piven;\\
Filled constraints with candidate answer: (Andy García, acted in, Smokin' Aces); (Jeremy Piven, acted in, Smokin' Aces); (Jeremy \\Piven, acted in, Scooby-Doo! in Where's My Mummy?);\\
Verification: Does error occur in filled constraints with candidate answer?\\
No.\\
Therefore, blank 1: B, blank 2: C.\\
\quad\\
Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
Knowledge: (Miriam Margolyes, acted in, Harry Potter (film series)); (David Thewlis, acted in, Harry Potter (film series)); (John \\Cleese, acted in, Harry Potter (film series)); (Richard Harris, acted in, Harry Potter (film series)); (Joe Roberts, acted in, \\Three Ages); (Maureen Lipman, acted in, A Little Princess (1986 TV serial)); (Nigel Havers, acted in, A Little Princess (1986 TV \\serial)); (Miriam Margolyes, acted in, A Little Princess (1986 TV serial)).\\
Constraints: (blank 1, acted in, Harry Potter (film series)); (blank 1, acted in, A Little Princess (1986 TV serial)).\\
Options:\\
blank 1: A. Miriam Margolyes, B. Maggie Smith, C. Emma Watson\\
Answer: Candidate answer: blank 1: A. Miriam Margolyes;\\
Filled constraints with candidate answer: (Miriam Margolyes, acted in, Harry Potter (film series)); (Miriam Margolyes, acted in, A\\ Little Princess (1986 TV serial));\\
Verification: Does error occur in filled constraints with candidate answer?\\
No.\\
Therefore, blank 1: A\\
    {[\textsc{Zero-Shot} prompt]}\\
    % Instruction: Pick the correct answer for each blank that satisfies all the given constraints.\\
    
    % Knowledge: (Paz Vega, acted in, The Human Contract); (Joe Roberts, acted in, Our Hospitality); (Paz Vega, acted in, The Six Wives of Henry Lefay);\\ (Paz Vega, acted in, The Spirit (film)); (Charlie Chaplin, directed, A Woman of Paris); (Charlie Chaplin, directed, The Champion (1915 film)); \\(Charlie Chaplin, directed, Limelight (1952 film)); (Jada Pinkett Smith, directed, The Human Contract); (Johnathon Schaech, acted in, Prom Night\\(2008 film)); (Joe Roberts, acted in, Our Hospitality); (Brittany Snow, acted in, Prom Night (2008 film)); (Idris Elba, acted in, Prom Night \\(2008 film)); (Joe Roberts, acted in, The Haunted House (1921 film)); (Idris Elba, acted in, The Human Contract); (Joe Roberts, acted in,\\Our Hospitality); (William Hopper, acted in, The Bad Seed (1956 film)). (Optional)\\
    
    % Constraints: (Paz Vega, acted in, blank 1); (Jada Pinkett Smith, directed, blank 1); (blank 2, acted in, Prom Night (2008 film)); (blank 2, \\acted in, blank 1).\\

    % Options:\\
    % blank 1: A. The Human Contract, B. The Spirit (film), C. The Six Wives of Henry Lefay\\
    % blank 2: A. Johnathon Schaech, B. Idris Elba, C. Brittany Snow\\
    
    % Answer:\\
    \end{tabular}
